Extremal weight projectors II

In previous work, we have constructed diagrammatic idempotents in an affine extension of the Temperley-Lieb category, which describe extremal weight projectors for sl(2), and which categorify Chebyshev polynomials of the first kind. In this paper, we generalize the construction of extremal weight projectors to the case of gl(N) for N greater than or equal to 2, with a view towards categorifying the corresponding torus skein algebras via Khovanov-Rozansky link homology. As by-products, we obtain compatible diagrammatic presentations of the representation categories of gl(N) and its Cartan subalgebra, and a categorification of power-sum symmetric polynomials.

==> (inline-0) <==
\begin{tikzpicture}[anchorbase]
    \node [rectangle] (A) at (0,0) {$\left(k,
      \begin{tikzpicture}[anchorbase,scale=.35]
        \filldraw [fill=black, fill opacity=.2,thick] (0,0) rectangle (2,1);
        %% Wedge box
        \draw[very thick,-] (.25,-.4) -- (.25,0);
        \draw[very thick,-] (1.75,-.4) -- (1.75,0);
        \node at (1,-.25) {\tiny$\cdots$};
         \node at (1,1.25) {\tiny$\cdots$};
        \node at (1,.5) {\tiny $k$-$l$};
        \draw[very thick,-] (.25,1) -- (.25,1.4);
        \draw[very thick,-] (1.75,1) -- (1.75,1.4);
        %% T-box
        \draw [thick] (2.5,0) rectangle (4.5,1);
        \draw[very thick,-] (2.75,-.4) -- (2.75,0);
        \draw[very thick,-] (4.25,-.4) -- (4.25,0);
        \node at (3.5,-.25) {\tiny$\cdots$};
        \node at (3.5,1.25) {\tiny$\cdots$};
        \node at (3.5,.5) {\tiny $l$};
        \draw[very thick,-] (2.75,1) -- (2.75,1.4);
        \draw[very thick,-] (4.25,1) -- (4.25,1.4);
      \end{tikzpicture}
      \right)$};
    \node [rectangle] (B) at (10,1.5) {$\left(k,
      \begin{tikzpicture}[anchorbase,scale=.35]
        \filldraw [fill=black, fill opacity=.2,thick] (0,0) rectangle (2,1);
        %% Wedge box
        \draw[very thick,-] (.25,-.4) -- (.25,0);
        \draw[very thick,-] (1.75,-.4) -- (1.75,0);
        \node at (1,-.25) {\tiny$\cdots$};
        \node at (1,.5) {\tiny $k$-$l$-$1$};
        \node at (1,1.25) {\tiny$\cdots$};
        \draw[very thick,-] (.25,1) -- (.25,1.4);
        \draw[very thick,-] (1.75,1) -- (1.75,1.4);
        %% T-box
        \draw [thick] (2.5,0) rectangle (4.5,1);
        \draw[very thick,-] (2.75,-.4) -- (2.75,0);
        \draw[very thick,-] (4.25,-.4) -- (4.25,0);
        \node at (3.5,-.25) {\tiny $\cdots$};
        \node at (3.5,.5) {\tiny $l+1$};
         \node at (3.5,1.25) {\tiny$\cdots$};
        \draw[very thick,-] (2.75,1) -- (2.75,1.4);
        \draw[very thick,-] (4.25,1) -- (4.25,1.4);
      \end{tikzpicture}
      \right)$};
    \node [rectangle] (C) at (10,-1.5) {$\left(k,
      \begin{tikzpicture}[anchorbase,scale=.35]
        \filldraw [fill=black, fill opacity=.2,thick] (0,0) rectangle (2,1);
        %% Wedge box
        \draw[very thick,-] (.25,-.4) -- (.25,0);
        \draw[very thick,-] (1.75,-.4) -- (1.75,0);
        \node at (1,-.25) {\tiny$\cdots$};
        \node at (1,.5) {\tiny $k$-$l$+$1$};
        \draw[very thick,-] (.25,1) -- (.25,1.4);
        \node at (1,1.25) {\tiny$\cdots$};
        \draw[very thick,-] (1.75,1) -- (1.75,1.4);
        %% T-box
        \draw [thick] (2.5,0) rectangle (4.5,1);
        \draw[very thick,-] (2.75,-.4) -- (2.75,0);
        \draw[very thick,-] (4.25,-.4) -- (4.25,0);
        \node at (3.5,-.25) {\tiny$\cdots$};
        \node at (3.5,.5) {\tiny $l$-$1$};
        \draw[very thick,-] (2.75,1) -- (2.75,1.4);
        \node at (3.5,1.25) {\tiny$\cdots$};
        \draw[very thick,-] (4.25,1) -- (4.25,1.4);
      \end{tikzpicture}
      \right)$};
      \node (D) at (0,-3) {$\qquad\quad\cdots\quad\qquad$};
        \node  (E) at (0,3) {$\qquad\quad\cdots\quad\qquad$};
          \draw [->] ([yshift=.05cm]E.east)  -- ([yshift=.2cm]B.west);
          \draw [<-] ([yshift=-.05cm]E.east)  -- ([yshift=.1cm]B.west);
          \draw [->] ([yshift=.05cm]D.east)  -- ([yshift=-.1cm]C.west);
          \draw [<-] ([yshift=-.05cm]D.east)  -- ([yshift=-.2cm]C.west);
    \draw [->] ([yshift=.2cm]A.east)  -- ([yshift=-.1cm]B.west) node [midway,xshift=-2cm,yshift=.5cm] {
      ($k$-$l$) \begin{tikzpicture}[anchorbase,scale=.35]
        %% Wedge box
        \filldraw [fill=black, fill opacity=.2,thick] (0,0) rectangle (2,1);
        \draw [very thick,-] (.25,-.4) -- (.25,0);
        \draw [very thick,-](1.75,-.4) -- (1.75,0);
        \node  at (1,-.25) {\tiny$\cdots$};
        \node at (1,.5) {\tiny $k$-$l$};
        \draw [very thick,-] (.25,1) -- (.25,1.5);
        \node at (1,1.25) {\tiny $\cdots$};
        \draw [very thick,-] (1.5,1) -- (1.5,1.5);
        \draw [very thick,-] (1.75,1) -- (1.75,1.5);
        %% Wedge box over it
        \filldraw [fill=black, fill opacity=.2,thick] (0,1.55) rectangle (1.55,2.5);
        \node at (.75,2) {\tiny $k$-$l$-$1$};
        \draw [very thick,-] (.25,2.5) -- (.25,2.9);
        \node at (1,2.75) {\tiny $\cdots$};
        \draw [very thick,-] (1.5,2.5) -- (1.5,2.9);
        %% T-box
        \draw [thick] (2.5,0) rectangle (4.5,1);
        \draw [very thick,-] (2.75,-.4) -- (2.75,0);
        \draw [very thick,-] (4.25,-.4) -- (4.25,0);
        \node at (3.5,-.25) {\tiny$\cdots$};
        \node at (3.5,.5) {\tiny $l$};
        \draw [very thick,-] (2.75,1) -- (2.75,1.5);
        \node at (3.5,1.25) {\tiny$\cdots$};
        \draw [very thick,-] (4.25,1) -- (4.25,1.5);
        %% T-box over it
        \node at (3.5,2.75) {\tiny$\cdots$};
        \draw [thick] (1.7,1.5) rectangle (4.5,2.5);
        \node  at (3.1,2) {\tiny $l$+$1$};
        \draw [very thick,-](1.75,2.5) -- (1.75,2.9);
        \draw [very thick,-] (2.75,2.5) -- (2.75,2.9);
        \draw [very thick,-] (4.25,2.5) -- (4.25,2.9);
      \end{tikzpicture}      
    };
    \draw [<-] ([yshift=.1cm]A.east) -- ([yshift=-.2cm]B.west) node [midway,xshift=2.5cm,yshift=-.3cm] {
      \begin{tikzpicture}[anchorbase,scale=.35]
        %% Wedge box
        \filldraw [fill=black, fill opacity=.2,thick] (0,0) rectangle (2,1);
        \draw [very thick,-] (.25,-.4) -- (.25,0);
        \draw [very thick,-] (1.75,-.4) -- (1.75,0);
        \node at (1,-.25) {\tiny$\cdots$};
        \node at (1,.5) {\tiny $k$-$l$-$1$};
        \draw [very thick,-] (.25,1) -- (.25,1.5);
        \node at (1,1.25) { \tiny$\cdots$};
        \draw [very thick,-] (1.75,1) -- (1.75,1.5);
        %% Wedge box over it
        \filldraw [fill=black, fill opacity=.2,thick] (0,1.55) rectangle (2.8,2.5);
        \node at (1.4,2) {\tiny $k$-$l$};
        \draw [very thick,-] (.25,2.5) -- (.25,2.9);
        \node at (1,2.75) {\tiny$\cdots$};
        \draw [very thick,-] (1.75,2.5) -- (1.75,2.9);
        %% T-box
        \draw [thick] (2.5,0) rectangle (4.5,1);
        \draw [very thick,-] (2.75,-.4) -- (2.75,0);
        \draw [very thick,-] (4.25,-.4) -- (4.25,0);
        \node at (3.5,-.25) {\tiny$\cdots$};
        \node at (3.5,.5) {\tiny $l$+$1$};
        \draw [very thick,-] (2.75,1) -- (2.75,1.5);
        \draw [very thick,-] (3,1) -- (3,1.5);
        \node at (3.75,1.25) {\tiny $\cdots$};
        \draw [very thick,-] (4.25,1) -- (4.25,1.5);
        %% T-box over it
        \draw [thick] (2.95,1.5) rectangle (4.5,2.5);
        \node at (3.75,2) {\tiny $l$};
        \draw [very thick,-] (3,2.5) -- (3,2.9);
        \draw [very thick,-] (2.75,2.5) -- (2.75,2.9);
        \node at (3.72,2.75) {\tiny $\cdots$};
        \draw [very thick,-] (4.25,2.5) -- (4.25,2.9);
      \end{tikzpicture}      
    };
    \draw [->] ([yshift=-.1cm]A.east)  -- ([yshift=.2cm]C.west) node [midway,xshift=.5cm,yshift=.7cm] {
      \begin{tikzpicture}[anchorbase,scale=.35]
        %% Wedge box
        \filldraw [fill=black, fill opacity=.2,thick] (0,0) rectangle (2,1);
        \draw [very thick,-] (.25,-.4) -- (.25,0);
        \draw [very thick,-] (1.75,-.4) -- (1.75,0);
        \node at (1,-.25) {\tiny$\cdots$};
        \node at (1,.5) {\tiny $k$-$l$};
        \draw [very thick,-] (.25,1) -- (.25,1.5);
        \node at (1,1.25) {\tiny $\cdots$};
        \draw [very thick,-] (1.75,1) -- (1.75,1.5);
        %% Wedge box over it
        \filldraw [fill=black, fill opacity=.2,thick] (0,1.55) rectangle (2.8,2.5);
        \node at (1.4,2) {\tiny $k$-$l$+$1$};
        \draw [very thick,-] (.25,2.5) -- (.25,2.9);
        \node at (1,2.75) {\tiny$\cdots$};
        \draw [very thick,-] (1.75,2.5) -- (1.75,2.9);
        %% T-box
        \draw [thick] (2.5,0) rectangle (4.5,1);
        \draw [very thick,-] (2.75,-.4) -- (2.75,0);
        \draw [very thick,-] (4.25,-.4) -- (4.25,0);
        \node at (3.5,-.25) {\tiny$\cdots$};
        \node at (3.5,.5) {\tiny $l$};
        \draw [very thick,-] (2.75,1) -- (2.75,1.5);
        \draw [very thick,-] (3,1) -- (3,1.5);
        \node at (3.75,1.25) {\tiny $\cdots$};
        \draw [very thick,-] (4.25,1) -- (4.25,1.5);
        %% T-box over it
        \draw [thick] (2.95,1.5) rectangle (4.5,2.5);
        \node at (3.75,2) {\tiny $l$-$1$};
        \draw [very thick,-] (3,2.5) -- (3,2.9);
        \draw [very thick,-] (2.75,2.5) -- (2.75,2.9);
        \node at (3.72,2.75) {\tiny $\cdots$};
        \draw [very thick,-] (4.25,2.5) -- (4.25,2.9);
      \end{tikzpicture}
    };
    \draw [<-] ([yshift=-.2cm]A.east) -- ([yshift=.1cm]C.west) node [midway,xshift=-1.7cm,yshift=-.6cm] {
      ($k$-$l$+1)
      \begin{tikzpicture}[anchorbase,scale=.35]
        %% Wedge box
        \filldraw [fill=black, fill opacity=.2,thick] (0,0) rectangle (2,1);
        \draw [very thick,-] (.25,-.4) -- (.25,0);
        \draw [very thick,-](1.75,-.4) -- (1.75,0);
        \node  at (1,-.25) {\tiny$\cdots$};
        \node at (1,.5) {\tiny $k$-$l$+$1$};
        \draw [very thick,-] (.25,1) -- (.25,1.5);
        \node at (1,1.25) {\tiny $\cdots$};
        \draw [very thick,-] (1.5,1) -- (1.5,1.5);
        \draw [very thick,-] (1.75,1) -- (1.75,1.5);
        %% Wedge box over it
        \filldraw [fill=black, fill opacity=.2,thick] (0,1.55) rectangle (1.55,2.5);
        \node at (.75,2) {\tiny $k$-$l$};
        \draw [very thick,-] (.25,2.5) -- (.25,2.9);
        \node at (1,2.75) {\tiny $\cdots$};
        \draw [very thick,-] (1.5,2.5) -- (1.5,2.9);
        %% T-box
        \draw [thick] (2.5,0) rectangle (4.5,1);
        \draw [very thick,-] (2.75,-.4) -- (2.75,0);
        \draw [very thick,-] (4.25,-.4) -- (4.25,0);
        \node at (3.5,-.25) {\tiny$\cdots$};
        \node at (3.5,.5) {\tiny $l$-$1$};
        \draw [very thick,-] (2.75,1) -- (2.75,1.5);
        \node at (3.5,1.25) {\tiny$\cdots$};
        \node at (3.5,2.75) {\tiny$\cdots$};
        \draw [very thick,-] (4.25,1) -- (4.25,1.5);
        %% T-box over it
        \draw [thick] (1.7,1.5) rectangle (4.5,2.5);
        \node  at (3.1,2) {\tiny $l$};
        \draw [very thick,-](1.75,2.5) -- (1.75,2.9);
        \draw [very thick,-] (2.75,2.5) -- (2.75,2.9);
        \draw [very thick,-] (4.25,2.5) -- (4.25,2.9);
      \end{tikzpicture}      
    };
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.3]
      %% Bottom T
      \draw[thick] (2.5,0) rectangle (4.5,1);
      \node at (3.5,.5) {\tiny $l$};
      %% Wedge
      \filldraw[fill=black, fill opacity=.2,thick] (0,1) rectangle (3,2);
      \node at (1.5,1.5) {\tiny $k$-$l$+$1$};
      %% T
      \draw[thick] (2.5,2) rectangle (4.5,3);
      \node at (3.5,2.5) {\tiny $l$};
      %% Strands
      \draw [very thick] (.25,-.5) -- (.25,1);
      \draw [dotted, thick] (.5,-.25) -- (1.5,-.25);
      \draw [very thick] (1.75,-.5) -- (1.75,1);
      \draw [very thick] (2.75,-.5) -- (2.75,0);
      \draw [dotted, thick] (3,-.25) -- (4,-.25);
      \draw [very thick] (4.25,-.5) -- (4.25,0);
      \draw [very thick] (4.25,1) -- (4.25,2);
      \draw [very thick] (4.25,3) -- (4.25,3.5);
      \draw [very thick] (.25,2) -- (.25,3.5);
      \draw [dotted, thick] (.5,3.25) -- (1.5,3.25);
      \draw [very thick] (1.75,2) -- (1.75,3.5);
      \draw [very thick] (2.75,3) -- (2.75,3.5);
      \draw [dotted, thick] (3,3.25) -- (4,3.25);
      \end{tikzpicture}
      \;\;&=\;\;
      -(k-l-1)\;\;
            \begin{tikzpicture}[anchorbase,scale=.3]
      %% T
      \draw[thick] (2.5,0) rectangle (4.5,1);
      \node at (3.5,.5) {\tiny $l$};
      %% Wedge
      \filldraw[fill=black, fill opacity=.2,thick] (0,0) rectangle (2,1);
      \node at (1,.5) {\tiny $k$-$l$};
      %% Strands
      \draw [very thick] (.25,-.5) -- (.25,0);
      \draw [dotted, thick] (.5,-.25) -- (1.5,-.25);
      \draw [very thick] (1.75,-.5) -- (1.75,0);
      \draw [very thick] (2.75,-.5) -- (2.75,0);
      \draw [dotted, thick] (3,-.25) -- (4,-.25);
      \draw [very thick] (4.25,-.5) -- (4.25,0);
      \draw [very thick] (4.25,1) -- (4.25,1.5);
      \draw [very thick] (.25,1) -- (.25,1.5);
      \draw [dotted, thick] (.5,1.25) -- (1.5,1.25);
      \draw [very thick] (1.75,1) -- (1.75,1.5);
      \draw [very thick] (2.75,1) -- (2.75,1.5);
      \draw [dotted, thick] (3,1.25) -- (4,1.25);
            \end{tikzpicture}
            \;\;+\;(k-l)\;
  \begin{tikzpicture}[anchorbase,scale=.3]
      %% T
      \draw[thick] (2.5,0) rectangle (4.5,1);
      \node at (3.5,.5) {\tiny $l$};
      %% Wedge
      \filldraw[fill=black, fill opacity=.2,thick] (0,0) rectangle (2,1);
      \node at (1,.5) {\tiny $k$-$l$};
      %% T
      \draw[thick] (2.5,2.5) rectangle (4.5,3.5);
      \node at (3.5,3) {\tiny $l$};
      %% Wedge
      \filldraw[fill=black, fill opacity=.2,thick] (0,2.5) rectangle (2,3.5);
      \node at (1,3) {\tiny $k$-$l$};
      %% Strands
      \draw [very thick] (.25,-.5) -- (.25,0);
      \draw [dotted, thick] (.5,-.25) -- (1.5,-.25);
      \draw [very thick] (1.75,-.5) -- (1.75,0);
      \draw [very thick] (2.75,-.5) -- (2.75,0);
      \draw [dotted, thick] (3,-.25) -- (4,-.25);
      \draw [very thick] (4.25,-.5) -- (4.25,0);
      \draw [very thick] (.25,1) -- (.25,2.5);
      \draw [very thick] (1.75,1) to [out=90,in=180] (2.25,1.5);
      \draw [very thick] (2.75,1) to [out=90,in=0] (2.25,1.5);
      \draw [double] (2.25,1.5) -- (2.25,2);
      \draw [very thick] (2.25,2) to [out=180,in=-90] (1.75,2.5);
      \draw [very thick] (2.25,2) to [out=0,in=-90] (2.75,2.5);
      \draw [very thick] (3.75,1) -- (3.75,2.5);
      \draw [very thick] (4.25,3.5) -- (4.25,4);
      \draw [very thick] (.25,3.5) -- (.25,4);
      \draw [dotted, thick] (.5,3.75) -- (1.5,3.75);
      \draw [very thick] (1.75,3.5) -- (1.75,4);
      \draw [very thick] (2.75,3.5) -- (2.75,4);
      \draw [dotted, thick] (3,3.75) -- (4,3.75);
    \end{tikzpicture}
  \\
(k-l)     \;\;
     \begin{tikzpicture}[anchorbase,scale=.3]
      %% Bottom Wedge
      \filldraw[fill=black, fill opacity=.2,thick] (0,0) rectangle (2,1);
      \node at (1,.5) {\tiny $k$-$l$};
      %% T
      \draw[thick] (1.5,1) rectangle (4.5,2);
      \node at (3,1.5) {\tiny $l$+$1$};
      %% Top wedge
      \filldraw[fill=black, fill opacity=.2,thick] (0,2) rectangle (2,3);
      \node at (1,2.5) {\tiny $k$-$l$};
      %% Strands
      \draw [very thick] (.25,-.5) -- (.25,0);
      \draw [dotted, thick] (.5,-.25) -- (1.5,-.25);
      \draw [very thick] (1.75,-.5) -- (1.75,0);
      \draw [very thick] (2.75,-.5) -- (2.75,1);
      \draw [dotted, thick] (3,-.25) -- (4,-.25);
      \draw [very thick] (4.25,-.5) -- (4.25,1);
      \draw [very thick] (.25,1) -- (.25,2);
      \draw [very thick] (4.25,2) -- (4.25,3.5);
      \draw [very thick] (.25,3) -- (.25,3.5);
      \draw [dotted, thick] (.5,3.25) -- (1.5,3.25);
      \draw [very thick] (1.75,3) -- (1.75,3.5);
      \draw [very thick] (2.75,2) -- (2.75,3.5);
      \draw [dotted, thick] (3,3.25) -- (4,3.25);
    \end{tikzpicture}
      \;\;&=\;\;
      (k-l)\;\;
            \begin{tikzpicture}[anchorbase,scale=.3]
      %% T
      \draw[thick] (2.5,0) rectangle (4.5,1);
      \node at (3.5,.5) {\tiny $l$};
      %% Wedge
      \filldraw[fill=black, fill opacity=.2,thick] (0,0) rectangle (2,1);
      \node at (1,.5) {\tiny $k$-$l$};
      %% Strands
      \draw [very thick] (.25,-.5) -- (.25,0);
      \draw [dotted, thick] (.5,-.25) -- (1.5,-.25);
      \draw [very thick] (1.75,-.5) -- (1.75,0);
      \draw [very thick] (2.75,-.5) -- (2.75,0);
      \draw [dotted, thick] (3,-.25) -- (4,-.25);
      \draw [very thick] (4.25,-.5) -- (4.25,0);
      \draw [very thick] (4.25,1) -- (4.25,1.5);
      \draw [very thick] (.25,1) -- (.25,1.5);
      \draw [dotted, thick] (.5,1.25) -- (1.5,1.25);
      \draw [very thick] (1.75,1) -- (1.75,1.5);
      \draw [very thick] (2.75,1) -- (2.75,1.5);
      \draw [dotted, thick] (3,1.25) -- (4,1.25);
            \end{tikzpicture}
            \;\;-\;(k-l)\;
  \begin{tikzpicture}[anchorbase,scale=.3]
      %% T
      \draw[thick] (2.5,0) rectangle (4.5,1);
      \node at (3.5,.5) {\tiny $l$};
      %% Wedge
      \filldraw[fill=black, fill opacity=.2,thick] (0,0) rectangle (2,1);
      \node at (1,.5) {\tiny $k$-$l$};
      %% T
      \draw[thick] (2.5,2.5) rectangle (4.5,3.5);
      \node at (3.5,3) {\tiny $l$};
      %% Wedge
      \filldraw[fill=black, fill opacity=.2,thick] (0,2.5) rectangle (2,3.5);
      \node at (1,3) {\tiny $k$-$l$};
      %% Strands
      \draw [very thick] (.25,-.5) -- (.25,0);
      \draw [dotted, thick] (.5,-.25) -- (1.5,-.25);
      \draw [very thick] (1.75,-.5) -- (1.75,0);
      \draw [very thick] (2.75,-.5) -- (2.75,0);
      \draw [dotted, thick] (3,-.25) -- (4,-.25);
      \draw [very thick] (4.25,-.5) -- (4.25,0);
      \draw [very thick] (.25,1) -- (.25,2.5);
      \draw [very thick] (1.75,1) to [out=90,in=180] (2.25,1.5);
      \draw [very thick] (2.75,1) to [out=90,in=0] (2.25,1.5);
      \draw [double] (2.25,1.5) -- (2.25,2);
      \draw [very thick] (2.25,2) to [out=180,in=-90] (1.75,2.5);
      \draw [very thick] (2.25,2) to [out=0,in=-90] (2.75,2.5);
      \draw [very thick] (3.75,1) -- (3.75,2.5);
      \draw [very thick] (4.25,3.5) -- (4.25,4);
      \draw [very thick] (.25,3.5) -- (.25,4);
      \draw [dotted, thick] (.5,3.75) -- (1.5,3.75);
      \draw [very thick] (1.75,3.5) -- (1.75,4);
      \draw [very thick] (2.75,3.5) -- (2.75,4);
      \draw [dotted, thick] (3,3.75) -- (4,3.75);
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.3]
      %% Bottom T
      \draw[thick] (2.5,0) rectangle (4.5,1);
      \node at (3.5,.5) {\tiny $l$};
      %% Wedge
      \filldraw[fill=black, fill opacity=.2,thick] (0,1) rectangle (3,2);
      \node at (1.5,1.5) {\tiny $k$-$l$+$1$};
      %% T
      \draw[thick] (2.5,2) rectangle (4.5,3);
      \node at (3.5,2.5) {\tiny $l$};
      %% Strands
      \draw [very thick] (.25,-.5) -- (.25,1);
      \draw [dotted, thick] (.5,-.25) -- (1.5,-.25);
      \draw [very thick] (1.75,-.5) -- (1.75,1);
      \draw [very thick] (2.75,-.5) -- (2.75,0);
      \draw [dotted, thick] (3,-.25) -- (4,-.25);
      \draw [very thick] (4.25,-.5) -- (4.25,0);
      \draw [very thick] (4.25,1) -- (4.25,2);
      \draw [very thick] (4.25,3) -- (4.25,3.5);
      \draw [very thick] (.25,2) -- (.25,3.5);
      \draw [dotted, thick] (.5,3.25) -- (1.5,3.25);
      \draw [very thick] (1.75,2) -- (1.75,3.5);
      \draw [very thick] (2.75,3) -- (2.75,3.5);
      \draw [dotted, thick] (3,3.25) -- (4,3.25);
      \end{tikzpicture}
      \;\;+\;\;
(k-l)     \;\;
     \begin{tikzpicture}[anchorbase,scale=.3]
      %% Bottom Wedge
      \filldraw[fill=black, fill opacity=.2,thick] (0,0) rectangle (2,1);
      \node at (1,.5) {\tiny $k$-$l$};
      %% T
      \draw[thick] (1.5,1) rectangle (4.5,2);
      \node at (3,1.5) {\tiny $l$+$1$};
      %% Top wedge
      \filldraw[fill=black, fill opacity=.2,thick] (0,2) rectangle (2,3);
      \node at (1,2.5) {\tiny $k$-$l$};
      %% Strands
      \draw [very thick] (.25,-.5) -- (.25,0);
      \draw [dotted, thick] (.5,-.25) -- (1.5,-.25);
      \draw [very thick] (1.75,-.5) -- (1.75,0);
      \draw [very thick] (2.75,-.5) -- (2.75,1);
      \draw [dotted, thick] (3,-.25) -- (4,-.25);
      \draw [very thick] (4.25,-.5) -- (4.25,1);
      \draw [very thick] (.25,1) -- (.25,2);
      \draw [very thick] (4.25,2) -- (4.25,3.5);
      \draw [very thick] (.25,3) -- (.25,3.5);
      \draw [dotted, thick] (.5,3.25) -- (1.5,3.25);
      \draw [very thick] (1.75,3) -- (1.75,3.5);
      \draw [very thick] (2.75,2) -- (2.75,3.5);
      \draw [dotted, thick] (3,3.25) -- (4,3.25);
    \end{tikzpicture}      
      \;\;&=\;\;
            \begin{tikzpicture}[anchorbase,scale=.3]
      %% T
      \draw[thick] (2.5,0) rectangle (4.5,1);
      \node at (3.5,.5) {\tiny $l$};
      %% Wedge
      \filldraw[fill=black, fill opacity=.2,thick] (0,0) rectangle (2,1);
      \node at (1,.5) {\tiny $k$-$l$};
      %% Strands
      \draw [very thick] (.25,-.5) -- (.25,0);
      \draw [dotted, thick] (.5,-.25) -- (1.5,-.25);
      \draw [very thick] (1.75,-.5) -- (1.75,0);
      \draw [very thick] (2.75,-.5) -- (2.75,0);
      \draw [dotted, thick] (3,-.25) -- (4,-.25);
      \draw [very thick] (4.25,-.5) -- (4.25,0);
      \draw [very thick] (4.25,1) -- (4.25,1.5);
      \draw [very thick] (.25,1) -- (.25,1.5);
      \draw [dotted, thick] (.5,1.25) -- (1.5,1.25);
      \draw [very thick] (1.75,1) -- (1.75,1.5);
      \draw [very thick] (2.75,1) -- (2.75,1.5);
      \draw [dotted, thick] (3,1.25) -- (4,1.25);
            \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.5]
        %% Wedge box
        \filldraw [fill=black, fill opacity=.2,thick] (0,0) rectangle (3,1);
        \draw [fill=white,thick] (3.5,0) rectangle (4.5,1);
         \filldraw [fill=black, fill opacity=.2,thick] (0,1.5) rectangle (2,2.5);
         \draw [fill=white,thick] (2.5,1.5) rectangle (4.5,2.5);
          \filldraw [fill=black, fill opacity=.2,thick] (0,3) rectangle (1,4);
          \draw [fill=white,thick] (1.5,3) rectangle (4.5,4);
        \draw [very thick] (.25,-.4) -- (.25,0);
        \draw [very thick](1.75,-.4) -- (1.75,0);
        \draw [very thick] (2.75,-.4) -- (2.75,0);
        \draw [very thick] (4.25,-.4) -- (4.25,0);
        \draw [very thick] (.25,1) -- (.25,1.5);
        \draw [very thick] (1.75,1) -- (1.75,1.5);
        \draw [very thick] (2.75,1) -- (2.75,1.5);
        \draw [very thick] (4.25,1) -- (4.25,1.5);
        \draw [very thick] (.25,2.5) -- (.25,3);
        \draw [very thick](1.75,2.5) -- (1.75,3);
        \draw [very thick] (2.75,2.5) -- (2.75,3);
        \draw [very thick] (4.25,2.5) -- (4.25,3);
        \draw [very thick] (.25,4) -- (.25,4.4);
        \draw [very thick](1.75,4) -- (1.75,4.4);
        \draw [very thick] (2.75,4) -- (2.75,4.4);
        \draw [very thick] (4.25,4) -- (4.25,4.4);
        \node at (1,-.25) {\tiny$\cdots$};
		\node at (1,1.25) {\tiny $\cdots$};
        \node at (1,2.75) {\tiny $\cdots$};
        \node at (1,4.25) {\tiny $\cdots$};
        \node at (3.5,-.25) {\tiny$\cdots$};
        \node at (3.5,1.25) {\tiny$\cdots$}; 
        \node at (3.5,2.75) {\tiny $\cdots$};
        \node at (3.5,4.25) {\tiny $\cdots$};
        \node at (1.5,.5) {\tiny $k$-$l$};
        \node at (1,2) {\tiny $k$-$l$-$1$};
        \node at (4,.5) {\tiny $l$};
        \node  at (3.5,2) {\tiny $l$+$1$};
        \node  at (3,3.5) {\tiny $l$+$2$};
      \end{tikzpicture}    
      \;\; =\;\; 0  
      \;\; = \;\;
(k-l+1)\; \begin{tikzpicture}[anchorbase,scale=.5]
        %% Wedge box
        \filldraw [fill=black, fill opacity=.2,thick] (0,0) rectangle (1,1);
        \draw [fill=white,thick] (1.5,0) rectangle (4.5,1);
         \filldraw [fill=black, fill opacity=.2,thick] (0,1.5) rectangle (2,2.5);
         \draw [fill=white,thick] (2.5,1.5) rectangle (4.5,2.5);
          \filldraw [fill=black, fill opacity=.2,thick] (0,3) rectangle (3,4);
          \draw [fill=white,thick] (3.5,3) rectangle (4.5,4);
        \draw [very thick] (.25,-.4) -- (.25,0);
        \draw [very thick](1.75,-.4) -- (1.75,0);
        \draw [very thick] (2.75,-.4) -- (2.75,0);
        \draw [very thick] (4.25,-.4) -- (4.25,0);
        \draw [very thick] (.25,1) -- (.25,1.5);
        \draw [very thick] (1.75,1) -- (1.75,1.5);
        \draw [very thick] (2.75,1) -- (2.75,1.5);
        \draw [very thick] (4.25,1) -- (4.25,1.5);
        \draw [very thick] (.25,2.5) -- (.25,3);
        \draw [very thick](1.75,2.5) -- (1.75,3);
        \draw [very thick] (2.75,2.5) -- (2.75,3);
        \draw [very thick] (4.25,2.5) -- (4.25,3);
        \draw [very thick] (.25,4) -- (.25,4.4);
        \draw [very thick](1.75,4) -- (1.75,4.4);
        \draw [very thick] (2.75,4) -- (2.75,4.4);
        \draw [very thick] (4.25,4) -- (4.25,4.4);
        \node at (1,-.25) {\tiny$\cdots$};
		\node at (1,1.25) {\tiny $\cdots$};
        \node at (1,2.75) {\tiny $\cdots$};
        \node at (1,4.25) {\tiny $\cdots$};
        \node at (3.5,-.25) {\tiny$\cdots$};
        \node at (3.5,1.25) {\tiny$\cdots$}; 
        \node at (3.5,2.75) {\tiny $\cdots$};
        \node at (3.5,4.25) {\tiny $\cdots$};
        \node at (.5,.5) {\tiny $k$-$l$};
        \node at (1,2) {\tiny $k$-$l$+$1$};
        \node  at (1.5,3.5) {\tiny $k$-$l$+$2$};
        \node at (3,.5) {\tiny $l$};
        \node  at (3.5,2) {\tiny $l$-$1$};
        \node  at (4,3.5) {\tiny $l$-$2$};
      \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    \node [rectangle] (A) at (0,0) {$\left(k,
      \begin{tikzpicture}[anchorbase,scale=.35]
        \filldraw [fill=black, fill opacity=.2,thick] (0,0) rectangle (2,1);
        %% Wedge box
        \draw [very thick](.25,-.4) -- (.25,0);
        \draw[very thick] (1.75,-.4) -- (1.75,0);
        \node at (1,-.25) {\tiny$\cdots$};
         \node at (1,1.25) {\tiny$\cdots$};
        \node at (1,.5) {\tiny $k$-$1$};
        \draw [very thick](.25,1) -- (.25,1.4);
        \draw [very thick](1.75,1) -- (1.75,1.4);
        \draw [very thick](2.25,-.4) -- (2.25,1.4);
      \end{tikzpicture}
      \right)$};
    \node [rectangle] (B) at (10,1.5) {$\left(k,
      \begin{tikzpicture}[anchorbase,scale=.35]
        \filldraw [fill=black, fill opacity=.2,thick] (0,0) rectangle (2,1);
        %% Wedge box
        \draw [very thick](.25,-.4) -- (.25,0);
        \draw [very thick](1.75,-.4) -- (1.75,0);
        \node at (1,-.25) {\tiny$\cdots$};
         \node at (1,1.25) {\tiny$\cdots$};
        \node at (1,.5) {\tiny $k$-$2$};
        \draw [very thick](.25,1) -- (.25,1.4);
        \draw [very thick](1.75,1) -- (1.75,1.4);
        %% T-box
        \draw [thick] (2.5,0) rectangle (4.5,1);
        \draw [very thick](2.75,-.4) -- (2.75,0);
        \draw [very thick](4.25,-.4) -- (4.25,0);
        \node at (3.5,-.25) {\tiny$\cdots$};
         \node at (3.5,1.25) {\tiny$\cdots$};
        \node at (3.5,.5) {\tiny $2$};
        \draw [very thick](2.75,1) -- (2.75,1.4);
        \draw [very thick](4.25,1) -- (4.25,1.4);
      \end{tikzpicture}
      \right)$};
    \node [rectangle] (C) at (10,-1.5) {$\bigoplus_k \left(k,
      \begin{tikzpicture}[anchorbase,scale=.35]
        \filldraw [fill=black, fill opacity=.2,thick] (0,0) rectangle (2.5,1);
        %% Wedge box
        \draw [very thick](.25,-.4) -- (.25,0);
        \draw [very thick](2.25,-.4) -- (2.25,0);
        \node at (1.25,-.25) {\tiny$\cdots$};
        \node at (1.25,.5) {\tiny $k$};
        \draw [very thick](.25,1) -- (.25,1.4);
        \node at (1.25,1.25) {\tiny$\cdots$};
        \draw[very thick] (2.25,1) -- (2.25,1.4);
      \end{tikzpicture}
      \right)$};
        \node  (E) at (0,3) {$\qquad\quad\cdots\quad\qquad$};
          \draw [->] ([yshift=.05cm]E.east)  -- ([yshift=.2cm]B.west);
          \draw [<-] ([yshift=-.05cm]E.east)  -- ([yshift=.1cm]B.west);
    \draw [->] ([yshift=.2cm]A.east)  -- ([yshift=-.1cm]B.west) node [midway,xshift=-2cm,yshift=.5cm] {
      ($k$-$1$) \begin{tikzpicture}[anchorbase,scale=.35]
        %% Wedge box
        \filldraw [fill=black, fill opacity=.2,thick] (0,0) rectangle (2,1);
        \draw [very thick,-] (.25,-.4) -- (.25,0);
        \draw [very thick,-](1.75,-.4) -- (1.75,0);
        \node  at (1,-.25) {\tiny$\cdots$};
        \node at (1,.5) {\tiny $k$-$1$};
        \draw [very thick,-] (.25,1) -- (.25,1.5);
        \draw [very thick,-] (1.75,1) -- (1.75,1.5);
        %% Wedge box over it
        \draw [very thick,-] (.25,1) -- (.25,2.9);
        \node at (1,2.75) {\tiny $\cdots$};
        %% T-box
        \draw [very thick,-] (2.75,-.4) -- (2.75,1.5);
        %% T-box over it
        \draw [thick] (1.5,1.5) rectangle (3,2.5);
        \node  at (2.25,2) {\tiny $2$};
        \draw [very thick,-](1.75,2.5) -- (1.75,2.9);
        \draw [very thick,-] (2.75,2.5) -- (2.75,2.9);
      \end{tikzpicture}      
    };
    \draw [<-] ([yshift=.1cm]A.east) -- ([yshift=-.2cm]B.west) node [midway,xshift=2.5cm,yshift=-.3cm] {
    \begin{tikzpicture}[anchorbase,scale=.35]
        %% Wedge box
        \filldraw [fill=black, fill opacity=.2,thick] (0,1.5) rectangle (2,2.5);
        \draw [very thick,-] (.25,-.4) -- (.25,1.5);
        \draw [very thick,-](1.75,-.4) -- (1.75,0);
        \node  at (1,-.25) {\tiny$\cdots$};
        \node at (1,2) {\tiny $k$-$1$};
        \draw [very thick,-] (.25,1) -- (.25,1.5);
        \draw [very thick,-] (1.75,1) -- (1.75,1.5);
        %% Wedge box over it
        \draw [very thick,-] (.25,2.5) -- (.25,2.9);
        \draw [very thick,-] (1.75,2.5) -- (1.75,2.9);
        \node at (1,2.75) {\tiny $\cdots$};
        %% T-box
        \draw [very thick,-] (2.75,-.4) -- (2.75,0);
        %% T-box over it
        \draw [thick] (1.5,0) rectangle (3,1);
        \node  at (2.25,.5) {\tiny $2$};
        \draw [very thick,-] (2.75,1) -- (2.75,2.9);
      \end{tikzpicture}  
    };
    \draw [->] ([yshift=-.1cm]A.east)  -- ([yshift=.2cm]C.west) node [midway,xshift=.5cm,yshift=.7cm] { $$    };
    \draw [<-] ([yshift=-.2cm]A.east) -- ([yshift=.1cm]C.west) node [midway,xshift=-1.7cm,yshift=-.6cm] {$$};
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.35]
        \filldraw [fill=black, fill opacity=.2,thick] (0,0) rectangle (2,1);
        %% Wedge box
        \draw [very thick](.25,-.4) -- (.25,0);
        \draw[very thick] (1.75,-.4) -- (1.75,0);
        \node at (1,-.25) {\tiny$\cdots$};
         \node at (1,1.25) {\tiny$\cdots$};
        \node at (1,.5) {\tiny $k$-$1$};
        \draw [very thick](.25,1) -- (.25,1.4);
        \draw [very thick](1.75,1) -- (1.75,1.4);
        \draw [very thick](2.25,-.4) -- (2.25,1.4);
      \end{tikzpicture}
\;\;-(k-1)\;\;\begin{tikzpicture}[anchorbase,scale=.35]
        %% Wedge box
        \filldraw [fill=black, fill opacity=.2,thick] (0,0) rectangle (2,1);
        \draw [very thick,-] (.25,-.4) -- (.25,0);
        \draw [very thick,-](1.75,-.4) -- (1.75,0);
        \node  at (1,-.25) {\tiny$\cdots$};
        \node at (1,.5) {\tiny $k$-$1$};
        \draw [very thick,-] (.25,1) -- (.25,1.5);
        \draw [very thick,-] (1.75,1) -- (1.75,1.5);
        %% Wedge box over it
        \draw [very thick,-] (.25,1) -- (.25,3);
        \node at (1,2) {\tiny $\cdots$};
        \node at (1,4.25) {\tiny $\cdots$};
        %% T-box
        \draw [very thick,-] (2.75,-.4) -- (2.75,1.5);
        %% T-box over it
        \draw [thick] (1.5,1.5) rectangle (3,2.5);
        \node  at (2.25,2) {\tiny $2$};
        \draw [very thick,-](1.75,2.5) -- (1.75,3);
        \draw [very thick,-] (2.75,2.5) -- (2.75,4.5);
         \filldraw [fill=black, fill opacity=.2,thick] (0,3) rectangle (2,4);
         \node at (1,3.5) {\tiny $k$-$1$};
             \draw [very thick,-] (.25,4) -- (.25,4.5);
        \draw [very thick,-] (1.75,4) -- (1.75,4.5);
      \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.3]
           \draw [very thick] (0,0) -- (0,3);
           \draw [fill=white] (0,1.5) circle (.5);
           \node at (0,1.5) {\tiny $i$}; 
         \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.3]
           \draw [very thick] (0,0) -- (0,3);
           \draw [dotted, thick] (.25,.25) -- (1.75,.25);
           \draw [very thick] (2,0) -- (2,3);
           \draw [dotted, thick] (.25,2.75) -- (1.75,2.75);
           \draw [fill=white] (1,1.5) circle (1.25 and .5);
           \node at (1,1.5) {\tiny $I$}; 
         \end{tikzpicture}\quad:=\quad
         \begin{tikzpicture}[anchorbase,scale=.3]
           \draw [very thick] (0,0) -- (0,3);
           \draw [fill=white] (0,1.5) circle (.5);
           \node at (0,1.5) {\tiny $i_1$};
            \draw [very thick] (2,0) -- (2,3);
           \draw [fill=white] (2,1.5) circle (.5);
           \node at (2,1.5) {\tiny $i_k$};  
            \draw [dotted, thick] (.25,.25) -- (1.75,.25);
             \draw [dotted, thick] (.25,2.75) -- (1.75,2.75);
         \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.3]
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,0) rectangle (2,1);
  \node at (1,.5) {\tiny $k$};
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,3) rectangle (2,4);
  \node at (1,3.5) {\tiny $k$};
  %% Strands
  \draw [very thick] (.25,-.5) -- (.25,0);
  \draw [dotted, thick] (.5,-.25) -- (1.5,-.25);
  \draw [very thick] (1.75,-.5) -- (1.75,0);
  \draw [very thick] (.25,1) -- (.25,3);
  \draw [dotted, thick] (.5,1.25) -- (1.5,1.25);
  \draw [dotted, thick] (.5,2.75) -- (1.5,2.75);
  \draw [very thick] (1.75,1) -- (1.75,3);
  \draw [very thick] (.25,4) -- (.25,4.6);
  \draw [very thick] (1.75,4) -- (1.75,4.5);
  \draw [dotted, thick] (.5,4.25) -- (1.5,4.25);
    %% Eigenproj
  \filldraw [fill=white] (1,2) circle (1.15 and .5);
  \node at (1,2) {\tiny $sA$};
\end{tikzpicture} 
\;\; = \;\; \frac{1}{k!} \;
\begin{tikzpicture}[anchorbase,scale=.3]
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,1.5) rectangle (2,2.5);
  \node at (1,2) {\tiny $k$};
  %% Strands
  \draw [very thick] (.25,-.5) -- (.25,1.5);
  \draw [dotted, thick] (.5,-.25) -- (1.5,-.25);
  \draw [very thick] (1.75,-.5) -- (1.75,1.5);
  \draw [very thick] (.25,2.5) -- (.25,4.5);
  \draw [very thick] (1.75,2.5) -- (1.75,4.5);
  \draw [dotted, thick] (.5,4.25) -- (1.5,4.25);
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.3]
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,0) rectangle (2,1);
  \node at (1,.5) {\tiny $k$};
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,3) rectangle (2,4);
  \node at (1,3.5) {\tiny $k$};
  %% Strands
  \draw [very thick] (.25,-.5) -- (.25,0);
  \draw [dotted, thick] (.5,-.25) -- (1.5,-.25);
  \draw [very thick] (1.75,-.5) -- (1.75,0);
  \draw [very thick] (.25,1) -- (.25,3);
  \draw [dotted, thick] (.5,1.25) -- (1.5,1.25);
  \draw [dotted, thick] (.5,2.75) -- (1.5,2.75);
  \draw [very thick] (1.75,1) -- (1.75,3);
  \draw [very thick] (.25,4) -- (.25,4.6);
  \draw [very thick] (1.75,4) -- (1.75,4.5);
  \draw [dotted, thick] (.5,4.25) -- (1.5,4.25);
    %% Eigenproj
  \filldraw [fill=white] (1,2) circle (1.15 and .5);
  \node at (1,2) {\tiny $I$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.3]
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,0) rectangle (2,1);
  \node at (1,.5) {\tiny $k$-$1$};
  %% Strands
  \draw [very thick] (.25,-.5) -- (.25,0);
  \draw [dotted, thick] (.5,-.25) -- (1.5,-.25);
  \draw [very thick] (1.75,-.5) -- (1.75,0);
  \draw [very thick] (2.75,-.5) -- (2.75,1.5);
  \draw [very thick] (.25,1) -- (.25,1.5);
  \draw [dotted, thick] (.5,1.25) -- (1.5,1.25);
  \draw [very thick] (1.75,1) -- (1.75,1.5);
\end{tikzpicture}
\quad = \quad
\begin{tikzpicture}[anchorbase,scale=.3]
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,0) rectangle (2,1);
  \node at (1,.5) {\tiny $k$-$1$};
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,1.5) rectangle (2,2.5);
  \node at (1,2) {\tiny $k$-$1$};
  %% Strands
  \draw [very thick] (.25,-.5) -- (.25,0);
  \draw [dotted, thick] (.5,-.25) -- (1.5,-.25);
  \draw [very thick] (1.75,-.5) -- (1.75,0);
  \draw [very thick] (2.75,-.5) -- (2.75,3);
  \draw [very thick] (.25,1) -- (.25,1.5);
  \draw [dotted, thick] (.5,1.25) -- (1.5,1.25);
  \draw [very thick] (1.75,1) -- (1.75,1.5);
  \draw [very thick] (.25,2.5) -- (.25,3);
  \draw [very thick] (1.75,2.5) -- (1.75,3);
  \draw [dotted, thick] (.5,2.75) -- (1.5,2.75);
\end{tikzpicture}
\quad = \;
\sum_{\substack{A\subset \{0, \dots, N-1\}\\ |A|=k,\\ s \in \mathfrak{S}_k}}
\;\;
\begin{tikzpicture}[anchorbase,scale=.3]
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,0) rectangle (2,1);
  \node at (1,.5) {\tiny $k$-$1$};
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,3) rectangle (2,4);
  \node at (1,3.5) {\tiny $k$-$1$};
  %% Strands
  \draw [very thick] (.25,-.5) -- (.25,0);
  \draw [dotted, thick] (.5,-.25) -- (1.5,-.25);
  \draw [very thick] (1.75,-.5) -- (1.75,0);
  \draw [very thick] (2.75,-.5) -- (2.75,4.5);
  \draw [very thick] (.25,1) -- (.25,3);
  \draw [dotted, thick] (.5,1.25) -- (1.5,1.25);
  \draw [dotted, thick] (.5,2.75) -- (1.5,2.75);
  \draw [very thick] (1.75,1) -- (1.75,3);
  \draw [very thick] (.25,4) -- (.25,4.6);
  \draw [very thick] (1.75,4) -- (1.75,4.5);
  \draw [dotted, thick] (.5,4.25) -- (1.5,4.25);
    %% Eigenproj
  \filldraw [fill=white] (1.5,2) circle (1.7 and .5);
  \node at (1.5,2) {\tiny $sA$};
\end{tikzpicture}
\;+\;\; \sum_{\substack{B\subset \{0,\dots,N-1\}\\ |B|=k-1,x\in B \\ s\in \mathfrak{S}_{k-1}}}
\begin{tikzpicture}[anchorbase,scale=.3]
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,0) rectangle (2,1);
  \node at (1,.5) {\tiny $k$-$1$};
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,3) rectangle (2,4);
  \node at (1,3.5) {\tiny $k$-$1$};
  %% Strands
  \draw [very thick] (.25,-.5) -- (.25,0);
  \draw [dotted, thick] (.5,-.25) -- (1.5,-.25);
  \draw [very thick] (1.75,-.5) -- (1.75,0);
  \draw [very thick] (2.75,-.5) -- (2.75,4.5);
  \draw [very thick] (.25,1) -- (.25,3);
  \draw [dotted, thick] (.5,1.25) -- (1.5,1.25);
  \draw [dotted, thick] (.5,2.75) -- (1.5,2.75);
  \draw [very thick] (1.75,1) -- (1.75,3);
  \draw [very thick] (.25,4) -- (.25,4.6);
  \draw [very thick] (1.75,4) -- (1.75,4.5);
  \draw [dotted, thick] (.5,4.25) -- (1.5,4.25);
    %% Eigenproj
  \filldraw [fill=white] (1,2) circle (1.15 and .5);
  \node at (1,2) {\tiny $sB$};
  \filldraw [fill=white] (2.75,2) circle (.45);
  \node at (2.75,2) {\tiny $x$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.3]
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,0) rectangle (2,1);
  \node at (1,.5) {\tiny $2$};
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,3) rectangle (2,4);
  \node at (1,3.5) {\tiny $2$};
  %% Strands
  \draw [very thick] (.25,-.5) -- (.25,0);
  \draw [very thick] (1.75,-.5) -- (1.75,0);
  \draw [very thick] (.25,1) -- (.25,3);
  \draw [very thick] (1.75,1) -- (1.75,3);
  \draw [very thick] (.25,4) -- (.25,4.5);
  \draw [very thick] (1.75,4) -- (1.75,4.5);
    %% Eigenproj
  \filldraw [fill=white] (.25,2) circle (.5);
  \node at (.25,2) {\tiny $a$};
  \filldraw [fill=white] (1.75,2) circle (.5);
  \node at (1.75,2) {\tiny $b$};
\end{tikzpicture}
\quad = \quad
\begin{tikzpicture}[anchorbase,scale=.3]
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,0) rectangle (2,1);
  \node at (1,.5) {\tiny $2$};
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,4) rectangle (2,5);
  \node at (1,4.5) {\tiny $2$};
  %% Strands
  \draw [very thick] (.25,-.5) -- (.25,0);
  \draw [very thick] (1.75,-.5) -- (1.75,0);
  \draw [very thick] (.25,1) to [out=90,in=-90] (1.75,2) -- (1.75,3) to [out=90,in=-90] (.25,4);
  \draw [very thick] (1.75,1)to [out=90,in=-90] (.25,2)  -- (.25,3) to [out=90,in=-90] (1.75,4);
  \draw [very thick] (.25,5) -- (.25,5.5);
  \draw [very thick] (1.75,5) -- (1.75,5.5);
    %% Eigenproj
  \filldraw [fill=white] (.25,2.5) circle (.5);
  \node at (.25,2.5) {\tiny $b$};
  \filldraw [fill=white] (1.75,2.5) circle (.5);
  \node at (1.75,2.5) {\tiny $a$};
\end{tikzpicture}
\quad = \;(-1)^2\;\;
\begin{tikzpicture}[anchorbase,scale=.3]
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,0) rectangle (2,1);
  \node at (1,.5) {\tiny $2$};
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,3) rectangle (2,4);
  \node at (1,3.5) {\tiny $2$};
  %% Strands
  \draw [very thick] (.25,-.5) -- (.25,0);
  \draw [very thick] (1.75,-.5) -- (1.75,0);
  \draw [very thick] (.25,1) -- (.25,3);
  \draw [very thick] (1.75,1) -- (1.75,3);
  \draw [very thick] (.25,4) -- (.25,4.5);
  \draw [very thick] (1.75,4) -- (1.75,4.5);
    %% Eigenproj
  \filldraw [fill=white] (.25,2) circle (.5);
  \node at (.25,2) {\tiny $b$};
  \filldraw [fill=white] (1.75,2) circle (.5);
  \node at (1.75,2) {\tiny $a$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.3]
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,0) rectangle (2,1);
  \node at (1,.5) {\tiny $k$-$1$};
  %% Strands
  \draw [very thick] (.25,-.5) -- (.25,0);
  \draw [dotted, thick] (.5,-.25) -- (1.5,-.25);
  \draw [very thick] (1.75,-.5) -- (1.75,0);
  \draw [very thick] (2.75,-.5) -- (2.75,1.5);
  \draw [very thick] (.25,1) -- (.25,1.5);
  \draw [dotted, thick] (.5,1.25) -- (1.5,1.25);
  \draw [very thick] (1.75,1) -- (1.75,1.5);
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.3]
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,0) rectangle (2,1);
  \node at (1,.5) {\tiny $k$-$1$};
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,3) rectangle (2,4);
  \node at (1,3.5) {\tiny $k$-$1$};
  %% Strands
  \draw [very thick] (.25,-.5) -- (.25,0);
  \draw [dotted, thick] (.5,-.25) -- (1.5,-.25);
  \draw [very thick] (1.75,-.5) -- (1.75,0);
  \draw [very thick] (2.75,-.5) -- (2.75,4.5);
  \draw [very thick] (.25,1) -- (.25,3);
  \draw [dotted, thick] (.5,1.25) -- (1.5,1.25);
  \draw [dotted, thick] (.5,2.75) -- (1.5,2.75);
  \draw [very thick] (1.75,1) -- (1.75,3);
  \draw [very thick] (.25,4) -- (.25,4.6);
  \draw [very thick] (1.75,4) -- (1.75,4.5);
  \draw [dotted, thick] (.5,4.25) -- (1.5,4.25);
    %% Eigenproj
  \filldraw [fill=white] (1,2) circle (1.15 and .5);
  \node at (1,2) {\tiny $A\setminus x$};
  \filldraw [fill=white] (2.75,2) circle (.45);
  \node at (2.75,2) {\tiny $x$};
\end{tikzpicture}
\right)
\;+\;\;(k-1)
\left(
\sum_{\substack{x\in \{0,\dots,N-1\} \\C\subset \{0,\dots,N-1\}\\ |C|=k-2\\  s\in \mathfrak{S}_{k-2}}}
\begin{tikzpicture}[anchorbase,scale=.3]
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,0) rectangle (2,1);
  \node at (1,.5) {\tiny $k$-$1$};
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,3) rectangle (2,4);
  \node at (1,3.5) {\tiny $k$-$1$};
  %% Strands
  \draw [very thick] (.25,-.5) -- (.25,0);
  \draw [dotted, thick] (.5,-.25) -- (1,-.25);
  \draw [very thick] (1.25,-.5) -- (1.25,0);
  \draw [very thick] (1.75,-.5) -- (1.75,0);
  \draw [very thick] (2.75,-.5) -- (2.75,4.5);
  \draw [very thick] (.25,1) -- (.25,3);
  \draw [dotted, thick] (.5,1.25) -- (1,1.25);
  \draw [dotted, thick] (.5,2.75) -- (1,2.75);
  \draw [very thick] (1.25,1) -- (1.25,3);
  \draw [very thick] (1.75,1) -- (1.75,3);
  \draw [very thick] (.25,4) -- (.25,4.5);
  \draw [very thick] (1.25,4) -- (1.25,4.5);
  \draw [very thick] (1.75,4) -- (1.75,4.5);
  \draw [dotted, thick] (.5,4.25) -- (1,4.25);
    %% Eigenproj
  \filldraw [fill=white] (1,2) circle (1.15 and .5);
  \node at (1,2) {\tiny $s C,x$};
  \filldraw [fill=white] (2.75,2) circle (.45);
  \node at (2.75,2) {\tiny $x$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.3]
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,0) rectangle (2,1);
  \node at (1,.5) {\tiny $k$-$1$};
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,3) rectangle (2,4);
  \node at (1,3.5) {\tiny $k$-$1$};
  %% Strands
  \draw [very thick] (.25,-.5) -- (.25,0);
  \draw [dotted, thick] (.5,-.25) -- (1,-.25);
  \draw [very thick] (1.25,-.5) -- (1.25,0);
  \draw [very thick] (1.75,-.5) -- (1.75,0);
  \draw [very thick] (2.75,-.5) -- (2.75,4.5);
  \draw [very thick] (.25,1) -- (.25,3);
  \draw [dotted, thick] (.5,1.25) -- (1,1.25);
  \draw [dotted, thick] (.5,2.75) -- (1,2.75);
  \draw [very thick] (1.25,1) -- (1.25,3);
  \draw [very thick] (1.75,1) -- (1.75,3);
  \draw [very thick] (.25,4) -- (.25,4.5);
  \draw [very thick] (1.25,4) -- (1.25,4.5);
  \draw [very thick] (1.75,4) -- (1.75,4.5);
  \draw [dotted, thick] (.5,4.25) -- (1,4.25);
    %% Eigenproj
  \filldraw [fill=white] (1,2) circle (1.15 and .5);
  \node at (1,2) {\tiny $s C,x$};
  \filldraw [fill=white] (2.75,2) circle (.45);
  \node at (2.75,2) {\tiny $x$};
\end{tikzpicture}
\right) 
\;\;=\;\;
(k-1)\left( \sum_{x\in \{0,\dots,N-1\}}
\begin{tikzpicture}[anchorbase,scale=.3]
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,0) rectangle (2,1);
  \node at (1,.5) {\tiny $k$-$1$};
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,3) rectangle (2,4);
  \node at (1,3.5) {\tiny $k$-$1$};
  %% Strands
  \draw [very thick] (.25,-.5) -- (.25,0);
  \draw [dotted, thick] (.5,-.25) -- (1,-.25);
  \draw [very thick] (1.25,-.5) -- (1.25,0);
  \draw [very thick] (1.75,-.5) -- (1.75,0);
  \draw [very thick] (2.75,-.5) -- (2.75,4.5);
  \draw [very thick] (.25,1) -- (.25,3);
  \draw [dotted, thick] (.5,1.25) -- (1,1.25);
  \draw [dotted, thick] (.5,2.75) -- (1,2.75);
  \draw [very thick] (1.25,1) -- (1.25,3);
  \draw [very thick] (1.75,1) -- (1.75,3);
  \draw [very thick] (.25,4) -- (.25,4.5);
  \draw [very thick] (1.25,4) -- (1.25,4.5);
  \draw [very thick] (1.75,4) -- (1.75,4.5);
  \draw [dotted, thick] (.5,4.25) -- (1,4.25);
    %% Eigenproj
  \filldraw [fill=white] (1.75,2) circle (.5);
  \node at (1.75,2) {\tiny $x$};
  \filldraw [fill=white] (2.75,2) circle (.5);
  \node at (2.75,2) {\tiny $x$};
  \end{tikzpicture}\right)
\;\;=\;\;
(k-1)\;\;\begin{tikzpicture}[anchorbase,scale=.3]
      %% Bottom Wedge
      \filldraw[fill=black, fill opacity=.2,thick] (0,0) rectangle (2,1);
      \node at (1,.5) {\tiny $k$-$1$};
      %% T
      \draw[thick] (1.5,1) rectangle (3.25,2);
      \node at (2.375,1.5) {\tiny $2$};
      %% Top wedge
      \filldraw[fill=black, fill opacity=.2,thick] (0,2) rectangle (2,3);
      \node at (1,2.5) {\tiny $k$-$1$};
      %% Strands
      \draw [very thick] (.25,-.5) -- (.25,0);
      \draw [dotted, thick] (.5,-.25) -- (1.5,-.25);
      \draw [very thick] (1.75,-.5) -- (1.75,0);
      \draw [very thick] (2.75,-.5) -- (2.75,1);
      \draw [very thick] (.25,1) -- (.25,2);
      \draw [very thick] (.25,3) -- (.25,3.5);
      \draw [dotted, thick] (.5,3.25) -- (1.5,3.25);
      \draw [very thick] (1.75,3) -- (1.75,3.5);
      \draw [very thick] (2.75,2) -- (2.75,3.5);
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.3]
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,0) rectangle (3,1);
  \node at (1.5,.5) {\tiny $k$};
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,3) rectangle (2,4);
  \node at (1,3.5) {\tiny $k$-$1$};
  %% Strands
  \draw [very thick] (.25,-.5) -- (.25,0);
  \draw [dotted, thick] (.5,-.25) -- (1.5,-.25);
  \draw [very thick] (1.75,-.5) -- (1.75,0);
  \draw [very thick] (2.75,-.5) -- (2.75,0);
    \draw [very thick] (2.75,1) -- (2.75,4.5);
  \draw [very thick] (.25,1) -- (.25,3);
  \draw [dotted, thick] (.5,1.25) -- (1.5,1.25);
  \draw [dotted, thick] (.5,2.75) -- (1.5,2.75);
  \draw [very thick] (1.75,1) -- (1.75,3);
  \draw [very thick] (.25,4) -- (.25,4.6);
  \draw [very thick] (1.75,4) -- (1.75,4.5);
  \draw [dotted, thick] (.5,4.25) -- (1.5,4.25);
    %% Eigenproj
  \filldraw [fill=white] (1,2) circle (1.15 and .5);
  \node at (1,2) {\tiny $A\setminus x$};
  \filldraw [fill=white] (2.75,2) circle (.45);
  \node at (2.75,2) {\tiny $x$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.3]
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,0) rectangle (2,1);
  \node at (1,.5) {\tiny $k$-$1$};
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,3) rectangle (3,4);
  \node at (1.5,3.5) {\tiny $k$};
  %% Strands
  \draw [very thick] (.25,-.5) -- (.25,0);
  \draw [dotted, thick] (.5,-.25) -- (1.5,-.25);
  \draw [very thick] (1.75,-.5) -- (1.75,0);
  \draw [very thick] (2.75,-.5) -- (2.75,3);
   \draw [very thick] (2.75,4) -- (2.75,4.5);
  \draw [very thick] (.25,1) -- (.25,3);
  \draw [dotted, thick] (.5,1.25) -- (1.5,1.25);
  \draw [dotted, thick] (.5,2.75) -- (1.5,2.75);
  \draw [very thick] (1.75,1) -- (1.75,3);
  \draw [very thick] (.25,4) -- (.25,4.6);
  \draw [very thick] (1.75,4) -- (1.75,4.5);
  \draw [dotted, thick] (.5,4.25) -- (1.5,4.25);
    %% Eigenproj
  \filldraw [fill=white] (1,2) circle (1.15 and .5);
  \node at (1,2) {\tiny $A\setminus x$};
  \filldraw [fill=white] (2.75,2) circle (.45);
  \node at (2.75,2) {\tiny $x$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.3]
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,0) rectangle (3,1);
  \node at (1.5,.5) {\tiny $k$};
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,3) rectangle (2,4);
  \node at (1,3.5) {\tiny $k$-$1$};
  %% Strands
  \draw [very thick] (.25,-.5) -- (.25,0);
  \draw [dotted, thick] (.5,-.25) -- (1.5,-.25);
  \draw [very thick] (1.75,-.5) -- (1.75,0);
  \draw [very thick] (2.75,-.5) -- (2.75,0);
    \draw [very thick] (2.75,1) -- (2.75,4.55);
  \draw [very thick] (.25,1) -- (.25,3);
  \draw [dotted, thick] (.5,1.25) -- (1.5,1.25);
  \draw [dotted, thick] (.5,2.75) -- (1.5,2.75);
  \draw [dotted, thick] (.5,5.75) -- (1.5,5.75);
  \draw [dotted, thick] (.5,7.25) -- (1.5,7.25);
  \draw [very thick] (1.75,1) -- (1.75,3);
  \draw [very thick] (.25,4) -- (.25,6);
  \draw [very thick] (1.75,4) -- (1.75,6);
   \draw [very thick] (2.75,5.45) -- (2.75,6);
  \draw [dotted, thick] (.5,4.25) -- (1.5,4.25);
    %% Eigenproj
  \filldraw [fill=white] (1,2) circle (1.15 and .5);
  \node at (1,2) {\tiny $A\setminus x$};
  \filldraw [fill=white] (2.75,2) circle (.45);
  \node at (2.75,2) {\tiny $x$};
 \filldraw [fill=white] (1,5) circle (1.15 and .5);  
    \node at (1,5) {\tiny $B\setminus y$};
  \filldraw [fill=white] (2.75,5) circle (.45);
  \node at (2.75,5) {\tiny $y$};
    \filldraw[fill=black, fill opacity=.2,thick] (0,6) rectangle (3,7);
  \node at (1.5,6.5) {\tiny $k$};
    \draw [very thick] (.25,7) -- (.25,7.5);
    \draw [very thick] (1.75,7) -- (1.75,7.5);
    \draw [very thick] (2.75,7) -- (2.75,7.5);
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.3]
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,0) rectangle (3,1);
  \node at (1.5,.5) {\tiny $k$};
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,3) rectangle (3,4);
  \node at (1.5,3.5) {\tiny $k$};
  %% Strands
  \draw [very thick] (.25,-.5) -- (.25,0);
  \draw [dotted, thick] (.5,-.25) -- (1.5,-.25);
  \draw [very thick] (1.75,-.5) -- (1.75,0);
  \draw [very thick] (2.75,-.5) -- (2.75,0);
    \draw [very thick] (2.75,1) -- (2.75,3);
    \draw [very thick] (2.75,4) -- (2.75,4.5);
  \draw [very thick] (.25,1) -- (.25,3);
  \draw [dotted, thick] (.5,1.25) -- (1.5,1.25);
  \draw [dotted, thick] (.5,2.75) -- (1.5,2.75);
  \draw [very thick] (1.75,1) -- (1.75,3);
  \draw [very thick] (.25,4) -- (.25,4.6);
  \draw [very thick] (1.75,4) -- (1.75,4.5);
  \draw [dotted, thick] (.5,4.25) -- (1.5,4.25);
    %% Eigenproj
  \filldraw [fill=white] (1,2) circle (1.15 and .5);
  \node at (1,2) {\tiny $A\setminus x$};
  \filldraw [fill=white] (2.75,2) circle (.45);
  \node at (2.75,2) {\tiny $x$};
\end{tikzpicture}
\;= \!\!\!\!
\sum_{\substack{A\subset \{0, \dots, N-1\}\\ |A|=k}} \hspace{-.5cm}
\;k!\;
\begin{tikzpicture}[anchorbase,scale=.3]
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,0) rectangle (3,1);
  \node at (1.5,.5) {\tiny $k$};
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,3) rectangle (3,4);
  \node at (1.5,3.5) {\tiny $k$};
  %% Strands
  \draw [very thick] (.25,-.5) -- (.25,0);
  \draw [dotted, thick] (.5,-.25) -- (1.5,-.25);
  \draw [very thick] (1.75,-.5) -- (1.75,0);
  \draw [very thick] (2.75,-.5) -- (2.75,0);
    \draw [very thick] (2.75,1) -- (2.75,3);
    \draw [very thick] (2.75,4) -- (2.75,4.5);
  \draw [very thick] (.25,1) -- (.25,3);
  \draw [dotted, thick] (.5,1.25) -- (1.5,1.25);
  \draw [dotted, thick] (.5,2.75) -- (1.5,2.75);
  \draw [very thick] (1.75,1) -- (1.75,3);
  \draw [very thick] (.25,4) -- (.25,4.6);
  \draw [very thick] (1.75,4) -- (1.75,4.5);
  \draw [dotted, thick] (.5,4.25) -- (1.5,4.25);
    %% Eigenproj
  \filldraw [fill=white] (1.5,2) circle (1.65 and .5);
  \node at (1.5,2) {\tiny $A$};
\end{tikzpicture}
\;=\; 
\begin{tikzpicture}[anchorbase,scale=.3]
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,0) rectangle (3,1);
  \node at (1.5,.5) {\tiny $k$};
  %% Wedge
  %% Strands
  \draw [very thick] (.25,-.5) -- (.25,0);
  \draw [dotted, thick] (.5,-.25) -- (1.5,-.25);
  \draw [very thick] (1.75,-.5) -- (1.75,0);
  \draw [very thick] (2.75,-.5) -- (2.75,0);
    \draw [very thick] (2.75,1) -- (2.75,1.5);
  \draw [very thick] (.25,1) -- (.25,1.5);
  \draw [dotted, thick] (.5,1.25) -- (1.5,1.25);
  \draw [very thick] (1.75,1) -- (1.75,1.5);
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.3]
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,0) rectangle (2,1);
  \node at (1,.5) {\tiny $k$-$1$};
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,3) rectangle (3,4);
  \node at (1.5,3.5) {\tiny $k$};
  %% Strands
  \draw [very thick] (.25,-.5) -- (.25,0);
  \draw [dotted, thick] (.5,-.25) -- (1.5,-.25);
  \draw [very thick] (1.75,-.5) -- (1.75,0);
    \draw [very thick] (2.75,-.5) -- (2.75,3);
      \draw [very thick] (2.75,4) -- (2.75,4.55);
  \draw [very thick] (.25,1) -- (.25,3);
  \draw [dotted, thick] (.5,1.25) -- (1.5,1.25);
  \draw [dotted, thick] (.5,2.75) -- (1.5,2.75);
  \draw [dotted, thick] (.5,5.75) -- (1.5,5.75);
  \draw [dotted, thick] (.5,7.25) -- (1.5,7.25);
  \draw [very thick] (1.75,1) -- (1.75,3);
  \draw [very thick] (.25,4) -- (.25,6);
  \draw [very thick] (1.75,4) -- (1.75,6);
   \draw [very thick] (2.75,5.45) -- (2.75,7.5);
  \draw [dotted, thick] (.5,4.25) -- (1.5,4.25);
    %% Eigenproj
  \filldraw [fill=white] (1,2) circle (1.15 and .5);
  \node at (1,2) {\tiny $B\setminus y$};
  \filldraw [fill=white] (2.75,2) circle (.45);
  \node at (2.75,2) {\tiny $y$};
 \filldraw [fill=white] (1,5) circle (1.15 and .5);  
    \node at (1,5) {\tiny $A\setminus x$};
  \filldraw [fill=white] (2.75,5) circle (.45);
  \node at (2.75,5) {\tiny $x$};
    \filldraw[fill=black, fill opacity=.2,thick] (0,6) rectangle (2,7);
  \node at (1,6.5) {\tiny $k$-$1$};
    \draw [very thick] (.25,7) -- (.25,7.5);
    \draw [very thick] (1.75,7) -- (1.75,7.5);
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.3]
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,0) rectangle (2,1);
  \node at (1,.5) {\tiny $k$-$1$};
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,3) rectangle (2,4);
  \node at (1,3.5) {\tiny $k$-$1$};
  %% Strands
  \draw [very thick] (.25,-.5) -- (.25,0);
  \draw [dotted, thick] (.5,-.25) -- (1.5,-.25);
  \draw [very thick] (1.75,-.5) -- (1.75,0);
  \draw [very thick] (2.75,-.5) -- (2.75,4.5);
  \draw [very thick] (.25,1) -- (.25,3);
  \draw [dotted, thick] (.5,1.25) -- (1.5,1.25);
  \draw [dotted, thick] (.5,2.75) -- (1.5,2.75);
  \draw [very thick] (1.75,1) -- (1.75,3);
  \draw [very thick] (.25,4) -- (.25,4.6);
  \draw [very thick] (1.75,4) -- (1.75,4.5);
  \draw [dotted, thick] (.5,4.25) -- (1.5,4.25);
    %% Eigenproj
  \filldraw [fill=white] (1,2) circle (1.15 and .5);
  \node at (1,2) {\tiny $A\setminus x$};
  \filldraw [fill=white] (2.75,2) circle (.45);
  \node at (2.75,2) {\tiny $x$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.3]
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,0) rectangle (2,1);
  \node at (1,.5) {\tiny $N$-$1$};
  %% Strands
  \draw [very thick] (.25,-.5) -- (.25,0);
  \draw [dotted, thick] (.5,-.25) -- (1.5,-.25);
  \draw [very thick] (1.75,-.5) -- (1.75,0);
  \draw [very thick] (2.75,-.5) -- (2.75,1.5);
  \draw [very thick] (.25,1) -- (.25,1.5);
  \draw [dotted, thick] (.5,1.25) -- (1.5,1.25);
  \draw [very thick] (1.75,1) -- (1.75,1.5);
\end{tikzpicture}
\;\; - \;\; (N-1)\;\;\begin{tikzpicture}[anchorbase,scale=.3]
      %% Bottom Wedge
      \filldraw[fill=black, fill opacity=.2,thick] (0,0) rectangle (2,1);
      \node at (1,.5) {\tiny $N$-$1$};
      %% T
      \draw[thick] (1.5,1) rectangle (3.25,2);
      \node at (2.375,1.5) {\tiny $2$};
      %% Top wedge
      \filldraw[fill=black, fill opacity=.2,thick] (0,2) rectangle (2,3);
      \node at (1,2.5) {\tiny $N$-$1$};
      %% Strands
      \draw [very thick] (.25,-.5) -- (.25,0);
      \draw [dotted, thick] (.5,-.25) -- (1.5,-.25);
      \draw [very thick] (1.75,-.5) -- (1.75,0);
      \draw [very thick] (2.75,-.5) -- (2.75,1);
      \draw [very thick] (.25,1) -- (.25,2);
      \draw [very thick] (.25,3) -- (.25,3.5);
      \draw [dotted, thick] (.5,3.25) -- (1.5,3.25);
      \draw [very thick] (1.75,3) -- (1.75,3.5);
      \draw [very thick] (2.75,2) -- (2.75,3.5);
    \end{tikzpicture}
    \quad = \;
    \sum_{\substack{A= \{0, \dots, N-1\}\\ s \in \mathfrak{S}_N}}
\;\;
\begin{tikzpicture}[anchorbase,scale=.3]
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,0) rectangle (2,1);
  \node at (1,.5) {\tiny $N$-$1$};
  %% Wedge
  \filldraw[fill=black, fill opacity=.2,thick] (0,3) rectangle (2,4);
  \node at (1,3.5) {\tiny $N$-$1$};
  %% Strands
  \draw [very thick] (.25,-.5) -- (.25,0);
  \draw [dotted, thick] (.5,-.25) -- (1.5,-.25);
  \draw [very thick] (1.75,-.5) -- (1.75,0);
  \draw [very thick] (2.75,-.5) -- (2.75,4.5);
  \draw [very thick] (.25,1) -- (.25,3);
  \draw [dotted, thick] (.5,1.25) -- (1.5,1.25);
  \draw [dotted, thick] (.5,2.75) -- (1.5,2.75);
  \draw [very thick] (1.75,1) -- (1.75,3);
  \draw [very thick] (.25,4) -- (.25,4.6);
  \draw [very thick] (1.75,4) -- (1.75,4.5);
  \draw [dotted, thick] (.5,4.25) -- (1.5,4.25);
    %% Eigenproj
  \filldraw [fill=white] (1.5,2) circle (1.7 and .5);
  \node at (1.5,2) {\tiny $sA$};
\end{tikzpicture}
